Robustness of Magic and Symmetries of the Stabiliser Polytope

We give a new algorithm for computing the robustness of magic - a measure of the utility of quantum states as a computational resource. Our work is motivated by the magic state model of fault-tolerant quantum computation. In this model, all unitaries belong to the Clifford group. Non-Clifford operations are effected by injecting non-stabiliser states, which are referred to as magic states in this context. The robustness of magic measures the complexity of simulating such a circuit using a classical Monte Carlo algorithm. It is closely related to the degree negativity that slows down Monte Carlo simulations through the infamous sign problem. Surprisingly, the robustness of magic is submultiplicative. This implies that the classical simulation overhead scales subexponentially with the number of injected magic states - better than a naive analysis would suggest. However, determining the robustness of n copies of a magic state is difficult, as its definition involves a convex optimisation problem in a 4^n-dimensional space. In this paper, we make use of inherent symmetries to reduce the problem to n dimensions. The total run-time of our algorithm, while still exponential in n, is super-polynomially faster than previously published methods. We provide a computer implementation and give the robustness of up to 10 copies of the most commonly used magic states. Guided by the exact results, we find a finite hierarchy of approximate solutions where each level can be evaluated in polynomial time and yields rigorous upper bounds to the robustness. Technically, we use symmetries of the stabiliser polytope to connect the robustness of magic to the geometry of a low-dimensional convex polytope generated by certain signed quantum weight enumerators. As a by-product, we characterised the automorphism group of the stabiliser polytope, and, more generally, of projections onto complex projective 3-designs.

==> gfx/i_approx_romplotH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1529){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2354){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,3179){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1772,484){\makebox(0,0){\strut{}$5$}}%
      \put(2467,484){\makebox(0,0){\strut{}$10$}}%
      \put(3161,484){\makebox(0,0){\strut{}$15$}}%
      \put(3855,484){\makebox(0,0){\strut{}$20$}}%
      \put(4549,484){\makebox(0,0){\strut{}$25$}}%
      \put(4959,704){\makebox(0,0)[l]{\strut{}$1.28$}}%
      \put(4959,1058){\makebox(0,0)[l]{\strut{}$1.3$}}%
      \put(4959,1411){\makebox(0,0)[l]{\strut{}$1.32$}}%
      \put(4959,1765){\makebox(0,0)[l]{\strut{}$1.34$}}%
      \put(4959,2118){\makebox(0,0)[l]{\strut{}$1.36$}}%
      \put(4959,2472){\makebox(0,0)[l]{\strut{}$1.38$}}%
      \put(4959,2825){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4959,3179){\makebox(0,0)[l]{\strut{}$1.42$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1941){\rotatebox{-270}{\makebox(0,0){\strut{}Robustness}}}%
      \put(5553,1941){\rotatebox{-270}{\makebox(0,0){\strut{}Regularised robustness}}}%
      \put(2952,154){\makebox(0,0){\strut{}number of qubits $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gfx/approx_romplotH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gfx/i_approx_romplotT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,1391){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(946,2078){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,2765){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1828,484){\makebox(0,0){\strut{}$5$}}%
      \put(2578,484){\makebox(0,0){\strut{}$10$}}%
      \put(3327,484){\makebox(0,0){\strut{}$15$}}%
      \put(4077,484){\makebox(0,0){\strut{}$20$}}%
      \put(4827,484){\makebox(0,0){\strut{}$25$}}%
      \put(4959,838){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4959,1105){\makebox(0,0)[l]{\strut{}$1.44$}}%
      \put(4959,1373){\makebox(0,0)[l]{\strut{}$1.48$}}%
      \put(4959,1640){\makebox(0,0)[l]{\strut{}$1.52$}}%
      \put(4959,1908){\makebox(0,0)[l]{\strut{}$1.56$}}%
      \put(4959,2176){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(4959,2443){\makebox(0,0)[l]{\strut{}$1.64$}}%
      \put(4959,2711){\makebox(0,0)[l]{\strut{}$1.68$}}%
      \put(4959,2978){\makebox(0,0)[l]{\strut{}$1.72$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1941){\rotatebox{-270}{\makebox(0,0){\strut{}Robustness}}}%
      \put(5553,1941){\rotatebox{-270}{\makebox(0,0){\strut{}Regularised robustness}}}%
      \put(2952,154){\makebox(0,0){\strut{}number of qubits $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gfx/approx_romplotT}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gfx/i_romplotH.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,1394){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,2307){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,2997){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1215,484){\makebox(0,0){\strut{}$1$}}%
      \put(1617,484){\makebox(0,0){\strut{}$2$}}%
      \put(2018,484){\makebox(0,0){\strut{}$3$}}%
      \put(2419,484){\makebox(0,0){\strut{}$4$}}%
      \put(2821,484){\makebox(0,0){\strut{}$5$}}%
      \put(3222,484){\makebox(0,0){\strut{}$6$}}%
      \put(3623,484){\makebox(0,0){\strut{}$7$}}%
      \put(4024,484){\makebox(0,0){\strut{}$8$}}%
      \put(4426,484){\makebox(0,0){\strut{}$9$}}%
      \put(4827,484){\makebox(0,0){\strut{}$10$}}%
      \put(4959,704){\makebox(0,0)[l]{\strut{}$1.28$}}%
      \put(4959,1058){\makebox(0,0)[l]{\strut{}$1.3$}}%
      \put(4959,1411){\makebox(0,0)[l]{\strut{}$1.32$}}%
      \put(4959,1765){\makebox(0,0)[l]{\strut{}$1.34$}}%
      \put(4959,2118){\makebox(0,0)[l]{\strut{}$1.36$}}%
      \put(4959,2472){\makebox(0,0)[l]{\strut{}$1.38$}}%
      \put(4959,2825){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4959,3179){\makebox(0,0)[l]{\strut{}$1.42$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\RM(\ket H^{\otimes n})$}}}%
      \put(5553,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\RM(\ket H^{\otimes n})^{\frac 1 n}$}}}%
      \put(2820,154){\makebox(0,0){\strut{}number of qubits $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gfx/romplotH}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gfx/i_romplotT.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,1187){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,1824){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(682,2307){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(682,2789){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1179,484){\makebox(0,0){\strut{}$1$}}%
      \put(1544,484){\makebox(0,0){\strut{}$2$}}%
      \put(1908,484){\makebox(0,0){\strut{}$3$}}%
      \put(2273,484){\makebox(0,0){\strut{}$4$}}%
      \put(2638,484){\makebox(0,0){\strut{}$5$}}%
      \put(3003,484){\makebox(0,0){\strut{}$6$}}%
      \put(3368,484){\makebox(0,0){\strut{}$7$}}%
      \put(3733,484){\makebox(0,0){\strut{}$8$}}%
      \put(4097,484){\makebox(0,0){\strut{}$9$}}%
      \put(4462,484){\makebox(0,0){\strut{}$10$}}%
      \put(4827,484){\makebox(0,0){\strut{}$11$}}%
      \put(4959,704){\makebox(0,0)[l]{\strut{}$1.4$}}%
      \put(4959,995){\makebox(0,0)[l]{\strut{}$1.44$}}%
      \put(4959,1286){\makebox(0,0)[l]{\strut{}$1.48$}}%
      \put(4959,1578){\makebox(0,0)[l]{\strut{}$1.52$}}%
      \put(4959,1869){\makebox(0,0)[l]{\strut{}$1.56$}}%
      \put(4959,2160){\makebox(0,0)[l]{\strut{}$1.6$}}%
      \put(4959,2451){\makebox(0,0)[l]{\strut{}$1.64$}}%
      \put(4959,2742){\makebox(0,0)[l]{\strut{}$1.68$}}%
      \put(4959,3033){\makebox(0,0)[l]{\strut{}$1.72$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(330,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\RM(\ket T^{\otimes n})$}}}%
      \put(5553,1941){\rotatebox{-270}{\makebox(0,0){\strut{}$\RM(\ket T^{\otimes n})^{\frac 1 n}$}}}%
      \put(2820,154){\makebox(0,0){\strut{}number of qubits $n$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gfx/romplotT}}%
    \gplfronttext
  \end{picture}%
\endgroup

